On the Problem of the Uniformly Accelerated Oscillator

The particle detector model consisting of a harmonic oscillator coupled to a scalar field in $1+1$ dimensions is investigated in the inertial case. The same approach is then used in the accelerating case. The absence of radiation from a uniformly accelerated detector in a stationnary state is discussed and clarified.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% cut here: start of postscript figure  %%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0 EPSF-1.2
%%Creator: Adobe Illustrator 88(TM) 1.5
%%For: (MultiMarketing ) (marketing International)
%%Title: (super curves YEA!!! 2)
%%CreationDate: (18/06/92) (11:18)
%%DocumentProcSets: Adobe_packedarray 0 0
%%DocumentSuppliedProcSets: Adobe_packedarray 0 0
%%DocumentProcSets: Adobe_cmykcolor 0 0
%%DocumentSuppliedProcSets: Adobe_cmykcolor 0 0
%%DocumentProcSets: Adobe_cshow 0 0
%%DocumentSuppliedProcSets: Adobe_cshow 0 0
%%DocumentProcSets: Adobe_customcolor 0 0
%%DocumentSuppliedProcSets: Adobe_customcolor 0 0
%%DocumentProcSets: Adobe_Illustrator_881 0 0
%%DocumentSuppliedProcSets: Adobe_Illustrator_881 0 0
%%ColorUsage: Black&White
%%DocumentProcessColors: Black
%%DocumentFonts: Helvetica
%%BoundingBox:86 313 455 749
%%TemplateBox:288 360 288 360
%%TileBox:-538 781 0 1562
%%EndComments
%%BeginProcSet: Adobe_packedarray 0 0
% packedarray Operators
% Version 1.0 5/9/1988
% Copyright (C) 1987, 1988
% Adobe Systems Incorporated
% All Rights Reserved
userdict /Adobe_packedarray 5 dict dup begin put
/initialize                     % - initialize -
{
/packedarray where
        {
        pop
        }
        {
        Adobe_packedarray begin
        Adobe_packedarray
                {
                dup xcheck
                        {
                        bind
                        } if
                userdict 3 1 roll put
                } forall
        end
        } ifelse
} def
/terminate                      % - terminate -
{
} def
/packedarray            % arguments count packedarray array
{
array astore readonly
} def
/setpacking                     % boolean setpacking -
{
pop
} def
/currentpacking         % - setpacking boolean
{
false
} def
currentdict readonly pop end
%%EndProcSet
Adobe_packedarray /initialize get exec
%%BeginProcSet:Adobe_cmykcolor 0 0
% cmykcolor Operators
% Version 1.0 5/9/1988
% Copyright (C) 1987, 1988
% Adobe Systems Incorporated
% All Rights Reserved
currentpacking true setpacking
userdict /Adobe_cmykcolor 4 dict dup begin put
/initialize                     % - initialize -
{
/setcmykcolor where
        {
        pop
        }
        {
        userdict /Adobe_cmykcolor_vars 2 dict dup begin put
        /_setrgbcolor
                /setrgbcolor load def
        /_currentrgbcolor
                /currentrgbcolor load def
        Adobe_cmykcolor begin
        Adobe_cmykcolor
                {
                dup xcheck
                        {
                        bind
                        } if
                pop pop
                } forall
        end
        end
        Adobe_cmykcolor begin
        } ifelse
} def
/terminate                      % - terminate -
{
currentdict Adobe_cmykcolor eq
        {
        end
        } if
} def
/setcmykcolor           % cyan magenta yellow black setcmykcolor -
{
1 sub 4 1 roll
3
        {
        3 index add neg dup 0 lt
                {
                pop 0
                } if
        3 1 roll
        } repeat
Adobe_cmykcolor_vars /_setrgbcolor get exec
pop
} def
/currentcmykcolor       % - currentcmykcolor cyan magenta yellow black
{
Adobe_cmykcolor_vars /_currentrgbcolor get exec
3
        {
        1 sub neg 3 1 roll
        } repeat
0
} def
currentdict readonly pop end
setpacking
%%EndProcSet
%%BeginProcSet: Adobe_cshow 0 0
% cshow Operator
% Version 1.0 5/9/1988
% Copyright (C) 1987, 1988
% Adobe Systems Incorporated
% All Rights Reserved
currentpacking true setpacking
userdict /Adobe_cshow 3 dict dup begin put
/initialize                     % - initialize -
{
/cshow where
        {
        pop
        }
        {
        userdict /Adobe_cshow_vars 1 dict dup begin put
        /_cshow         % - _cshow proc
                {} def
        Adobe_cshow begin
        Adobe_cshow
                {
                dup xcheck
                        {
                        bind
                        } if
                userdict 3 1 roll put
                } forall
        end
        end
        } ifelse
} def
/terminate                      % - terminate -
{
} def
/cshow                          % string proc cshow -
{
Adobe_cshow_vars
        exch /_cshow
        exch put
        {
        0 0 Adobe_cshow_vars /_cshow get exec
        } forall
} def
currentdict readonly pop end
setpacking
%%EndProcSet
%%BeginProcSet: Adobe_customcolor 0 0
% Custom Color Operators
% Version 1.0 5/9/1988
% Copyright (C) 1987, 1988
% Adobe Systems Incorporated
% All Rights Reserved
currentpacking true setpacking
userdict /Adobe_customcolor 5 dict dup begin put
/initialize                     % - initialize -
{
/setcustomcolor where
        {
        pop
        }
        {
        Adobe_customcolor begin
        Adobe_customcolor
                {
                dup xcheck
                        {
                        bind
                        } if
                pop pop
                } forall
        end
        Adobe_customcolor begin
        } ifelse
} def
/terminate                      % - terminate -
{
currentdict Adobe_customcolor eq
        {
        end
        } if
} def
/findcmykcustomcolor    % cyan magenta yellow black name findcmykcustomcolor
% obj
{
5 packedarray
}  def
/setcustomcolor         % object tint setcustomcolor -
{
exch
aload pop pop
4
        {
        4 index mul 4 1 roll
        } repeat
5 -1 roll pop
setcmykcolor
} def
/setoverprint           % boolean setoverprint -
{
pop
} def
currentdict readonly pop end
setpacking
%%EndProcSet
%%BeginProcSet: Adobe_Illustrator881 0 0
% Adobe Illustrator (TM) Prolog
% Version 1.0 5/9/1988
% Copyright (C) 1987, 1988
% Adobe Systems Incorporated
% All Rights Reserved
currentpacking true setpacking
userdict /Adobe_Illustrator881 72 dict dup begin put
% initialization
/initialize                             % - initialize -
{
userdict /Adobe_Illustrator881_vars 29 dict dup begin put
% paint operands
/_lp /none def
/_pf {} def
/_ps {} def
/_psf {} def
/_pss {} def
% text operands
/_a null def
/_as null def
/_tt 2 array def
/_tl 2 array def
/_tm matrix def
/t {} def
% color operands
/_gf null def
/_cf 4 array def
/_if null def
/_of false def
/_fc {} def
/_gs null def
/_cs 4 array def
/_is null def
/_os false def
/_sc {} def
/_i null def
Adobe_Illustrator881 begin
Adobe_Illustrator881
        {
        dup xcheck
                {
                bind
                } if
        pop pop
        } forall
end
end
Adobe_Illustrator881 begin
Adobe_Illustrator881_vars begin
newpath
} def
/terminate                              % - terminate -
{
end
end
} def
% definition operators
/_                                      % - _ null
null def
/ddef                           % key value ddef -
{
Adobe_Illustrator881_vars 3 1 roll put
} def
/xput                           % key value literal xput -
{
dup load dup length exch maxlength eq
        {
        dup dup load dup
        length 2 mul dict copy def
        } if
load begin def end
} def
/npop                           % integer npop -
{
        {
        pop
        } repeat
} def
% marking operators
/sw                                     % ax ay length string sw x y
{
stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
} def
/ss                                     % ax ay length string matrix ss -
{
3 -1 roll pop
4 1 roll
        {
        2 npop (0) exch
        2 copy 0 exch put pop
        gsave
        false charpath
        currentpoint
        4 index setmatrix
        stroke
        grestore
        moveto
        2 copy rmoveto
        } cshow
3 npop
} def
% path operators
/sp                                     % ax ay length string sp -
{
exch pop
        {
        2 npop (0) exch
        2 copy 0 exch put pop
        false charpath
        2 copy rmoveto
        } cshow
2 npop
} def
% path construction operators
/pl                                     % x y pl x y
{
transform
0.25 sub round 0.25 add exch
0.25 sub round 0.25 add exch
itransform
} def
/setstrokeadjust where
{
pop true setstrokeadjust
/c                              % x1 y1 x2 y2 x3 y3 c -
{
curveto
} def
/C
/c load def
/v                              % x2 y2 x3 y3 v -
{
currentpoint 6 2 roll curveto
} def
/V
/v load def
/y                              % x1 y1 x2 y2 y -
{
2 copy curveto
} def
/Y
/y load def
/l                              % x y l -
{
lineto
} def
/L
/l load def
/m                              % x y m -
{
moveto
} def
}
{
/c
{
pl curveto
} def
/C
/c load def
/v
{
currentpoint 6 2 roll pl curveto
} def
/V
/v load def
/y
{
pl 2 copy curveto
} def
/Y
/y load def
/l
{
pl lineto
} def
/L
/l load def
/m
{
pl moveto
} def
} ifelse
% graphic state operators
/d                                      % array phase d -
{
setdash
} def
/cf                                     % - cf flatness
currentflat def
/i                                      % flatness i -
{
dup 0 eq
        {
        pop cf
        } if
setflat
} def
/j                                      % linejoin j -
{
setlinejoin
} def
/J                                      % linecap J -
{
setlinecap
} def
/M                                      % miterlimit M -
{
setmiterlimit
} def
/w                                      % linewidth w -
{
setlinewidth
} def
% path painting operators
/H                                      % - H -
{} def
/h                                      % - h -
{
closepath
} def
/N                                      % - N -
{
newpath
} def
/n                                      % - n -
/N load def
/F                                      % - F -
{
_pf
} def
/f                                      % - f -
{
closepath
F
} def
/S                                      % - S -
{
_ps
} def
/s                                      % - s -
{
closepath
S
} def
/B                                      % - B -
{
gsave F grestore
S
} def
/b                                      % - b -
{
closepath
B
} def
/W                                      % - W -
{
clip
} def
% text painting operators
/ta                                     % length string ta ax ay length string
{
_as moveto
_tt aload pop 4 -2 roll
} def
/tl                                     % - tl -
{
_tl aload pop translate
} def
/as                                     % - as array
{
{
0 0
}
{
2 copy _tt aload pop 4 -2 roll sw
exch neg 2 div exch neg 2 div
}
{
2 copy _tt aload pop 4 -2 roll sw
exch neg exch neg
}
{
0 0
}
} cvlit def
/z                                      % literal size leading tracking align z
{
/_a exch ddef
/_as as _a get ddef
_a 2 le
        {
        0 _tt astore pop
        0 exch neg _tl astore pop
        }
        {
        0 exch neg _tt astore pop
        neg 0 _tl astore pop
        } ifelse
exch findfont exch scalefont setfont
} def
/tm                                     % matrix tm -
{
_tm currentmatrix pop
concat
} def
/I                                      % matrix I -
{
tm
/t
        {
        ta sp
        tl
        } ddef
} def
/o                                      % matrix o -
{
tm
/t
        {
        ta 4 npop
        tl
        newpath
        } ddef
} def
/e                                      % matrix e -
{
tm
/t
        {
        ta _psf
        tl
        newpath
        } ddef
} def
/r                                      % matrix r -
{
tm
/t
        {
        ta _tm _pss
        tl
        newpath
        } ddef
} def
/a                                      % matrix a -
{
tm
/t
        {
        2 copy
        ta _psf
        newpath
        ta _tm _pss
        tl
        newpath
        } ddef
} def
/T                                      % - T -
{
_tm setmatrix
} def
% font operators
/Z                                      % array literal literal direction Z -
{
pop
findfont begin
currentdict dup length 1 add dict begin
        {
        1 index /FID ne
                {
                def
                }
                {
                2 npop
                } ifelse
        } forall
/FontName exch def dup length 0 ne
        {
        /Encoding Encoding 256 array copy def
        0 exch
                {
                dup type /nametype eq
                        {
                        Encoding 2 index 2 index put pop
                        1 add
                        }
                        {
                        exch pop
                        } ifelse
                } forall
        } if pop
currentdict dup end end
/FontName get exch definefont pop
} def
% group operators
/u                                      % - u -
{} def
/U                                      % - U -
{} def
/q                                      % - q -
{
gsave
} def
/Q                                      % - Q -
{
grestore
} def
% place operators
/`                                      % matrix llx lly urx ury string ` -
{
/_i save ddef
6 1 roll 4 npop
concat
userdict begin
/showpage {} def
false setoverprint
pop
} def
/~                                      % - ~ -
{
end
_i restore
} def
% color operators
/O                                      % flag O -
{
0 ne
/_of exch ddef
/_lp /none ddef
} def
/R                                      % flag R -
{
0 ne
/_os exch ddef
/_lp /none ddef
} def
/g                                      % gray g -
{
/_gf exch ddef
/_fc
{
_lp /fill ne
        {
        _of setoverprint
        _gf setgray
        /_lp /fill ddef
        } if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
exch pop
ashow
} ddef
/_lp /none ddef
} def
/G                                      % gray G -
{
/_gs exch ddef
/_sc
{
_lp /stroke ne
        {
        _os setoverprint
        _gs setgray
        /_lp /stroke ddef
        } if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_lp /none ddef
} def
/k                                      % cyan magenta yellow black k -
{
_cf astore pop
/_fc
{
_lp /fill ne
        {
        _of setoverprint
        _cf aload pop setcmykcolor
        /_lp /fill ddef
        } if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
exch pop
ashow
} ddef
/_lp /none ddef
} def
/K                                      % cyan magenta yellow black K -
{
_cs astore pop
/_sc
{
_lp /stroke ne
        {
        _os setoverprint
        _cs aload pop setcmykcolor
        /_lp /stroke ddef
        } if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_lp /none ddef
} def
/x                                      % cyan magenta yellow black name gray x
{
/_gf exch ddef
findcmykcustomcolor
/_if exch ddef
/_fc
{
_lp /fill ne
        {
        _of setoverprint
        _if _gf 1 exch sub setcustomcolor
        /_lp /fill ddef
        } if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
exch pop
ashow
} ddef
/_lp /none ddef
} def
/X                                      % cyan magenta yellow black name gray X
{
/_gs exch ddef
findcmykcustomcolor
/_is exch ddef
/_sc
{
_lp /stroke ne
        {
        _os setoverprint
        _is _gs 1 exch sub setcustomcolor
        /_lp /stroke ddef
        } if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_lp /none ddef
} def
% locked object operators
/A                                      % value A -
{
pop
} def
currentdict readonly pop end
setpacking
%%EndProcSet
%%EndProlog
%%BeginSetup

Adobe_cmykcolor /initialize get exec
Adobe_cshow /initialize get exec
Adobe_customcolor /initialize get exec
Adobe_Illustrator881 /initialize get exec
%%BeginEncoding: _Helvetica Helvetica
[
39/quotesingle 96/grave
128/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis
/Udieresis/aacute/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute
/egrave/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde
/oacute/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex
/udieresis/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/.notdef/AE/Oslash
/.notdef/plusminus/.notdef/.notdef/yen/mu/.notdef/.notdef
/.notdef/.notdef/.notdef/ordfeminine/ordmasculine/.notdef/ae/oslash
/questiondown/exclamdown/logicalnot/.notdef/florin/.notdef/.notdef
/guillemotleft/guillemotright/ellipsis/.notdef/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide
/.notdef/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright
/fi/fl/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand
/Acircumflex/Ecircumflex/Aacute/Edieresis/Egrave/Iacute/Icircumflex
/Idieresis/Igrave/Oacute/Ocircumflex/.notdef/Ograve/Uacute/Ucircumflex
/Ugrave/dotlessi/circumflex/tilde/macron/breve/dotaccent/ring/cedilla
/hungarumlaut/ogonek/caron
]/_Helvetica/Helvetica 0 Z
%%EndEncoding
%%EndSetup
0 A
0 O
0 g
0 R
0 G
0 i 0 J 0 j 1 w 4 M []0 d
%%Note:
/_Helvetica 12 12 0 0 z
[1 0 0 1 230 739]e
6 (Fig. 1)t
T
[1 0 0 1 236 590]e
6 (Fig. 2)t
T
[1 0 0 1 238 380]e
6 (Fig. 3)t
T
u
u
1 J 1 j
226.344 333.116 m
173.844 333.116 L
S
u
u
u
234.359 333.08 m
234.359 331.205 234.609 331.08 235.922 329.955 c
236.629 329.349 239.625 329.379 240.484 330.143 c
241.047 330.643 242.109 331.455 242.172 333.08 c
S
226.515 333.152 m
226.515 335.027 226.765 335.152 228.078 336.277 c
228.786 336.883 231.781 336.853 232.64 336.089 c
233.203 335.589 234.265 334.777 234.328 333.152 c
S
U
u
250 333.044 m
250 331.169 250.25 331.044 251.562 329.919 c
252.27 329.313 255.265 329.343 256.125 330.107 c
256.687 330.607 257.75 331.419 257.812 333.044 c
S
242.156 333.116 m
242.156 334.991 242.406 335.116 243.719 336.241 c
244.426 336.848 247.422 336.818 248.281 336.054 c
248.844 335.554 249.906 334.741 249.969 333.116 c
S
U
U
u
u
265.719 332.991 m
265.719 331.116 265.969 330.991 267.281 329.866 c
267.989 329.26 270.984 329.29 271.844 330.054 c
272.406 330.554 273.469 331.366 273.531 332.991 c
S
257.875 333.063 m
257.875 334.938 258.125 335.063 259.437 336.188 c
260.145 336.794 263.14 336.764 264 336 c
264.562 335.5 265.625 334.688 265.687 333.063 c
S
U
u
281.359 332.955 m
281.359 331.08 281.609 330.955 282.922 329.83 c
283.629 329.224 286.625 329.254 287.484 330.018 c
288.047 330.518 289.109 331.33 289.172 332.955 c
S
273.515 333.027 m
273.515 334.902 273.765 335.027 275.078 336.152 c
275.786 336.758 278.781 336.728 279.64 335.964 c
280.203 335.464 281.265 334.652 281.328 333.027 c
S
U
U
U
341.844 333.116 m
289.344 333.116 L
S
U
u
0 J 0 j
[1 0 0 1 171.844 320.054]e
1 (t)t
T
/_Helvetica 9 12 0 0 z
[1 0 0 1 175.844 316.054]e
1 (0)t
T
U
u
[1 0 0 1 228.844 316.054]e
1 (1)t
T
/_Helvetica 12 12 0 0 z
[1 0 0 1 224.844 320.054]e
1 (t)t
T
U
u
/_Helvetica 9 12 0 0 z
[1 0 0 1 293.344 316.054]e
1 (2)t
T
/_Helvetica 12 12 0 0 z
[1 0 0 1 289.344 320.054]e
1 (t)t
T
U
u
/_Helvetica 9 12 0 0 z
[1 0 0 1 347.344 315.554]e
1 (f)t
T
/_Helvetica 12 12 0 0 z
[1 0 0 1 342.844 319.554]e
1 (t)t
T
U
U
u
u
u
1 J 1 j
123.978 494.486 m
124.338 492.901 123.522 491.841 123.108 491.212 c
122.476 490.252 121.172 489.664 120.047 489.664 c
S
u
u
131.486 496.478 m
131.971 494.667 132.245 494.611 133.804 493.864 c
134.645 493.461 137.53 494.265 138.163 495.226 c
138.577 495.854 139.393 496.914 139.032 498.5 c
S
123.891 494.517 m
123.406 496.328 123.615 496.514 124.591 497.94 c
125.118 498.709 128.019 499.455 129.047 498.94 c
129.72 498.602 130.956 498.092 131.437 496.539 c
S
U
u
u
u
207.21 516.6 m
207.696 514.789 207.969 514.733 209.528 513.986 c
210.369 513.584 213.254 514.388 213.887 515.348 c
214.301 515.977 215.117 517.037 214.757 518.622 c
S
199.615 514.64 m
199.13 516.451 199.339 516.636 200.316 518.062 c
200.842 518.832 203.743 519.578 204.771 519.062 c
205.444 518.725 206.681 518.215 207.162 516.662 c
S
U
u
214.732 518.653 m
214.247 520.464 214.456 520.65 215.433 522.076 c
215.959 522.845 217.422 523.477 218.297 523.477 c
S
U
U
u
u
u
146.574 500.51 m
147.059 498.699 147.333 498.643 148.892 497.896 c
149.733 497.493 152.618 498.297 153.251 499.258 c
153.665 499.886 154.481 500.946 154.12 502.532 c
S
138.979 498.549 m
138.494 500.36 138.703 500.546 139.679 501.972 c
140.206 502.741 143.107 503.487 144.135 502.972 c
144.808 502.634 146.044 502.125 146.525 500.571 c
S
U
u
161.691 504.523 m
162.176 502.712 162.45 502.656 164.009 501.909 c
164.85 501.507 167.735 502.311 168.368 503.271 c
168.782 503.9 169.598 504.96 169.237 506.545 c
S
154.096 502.563 m
153.611 504.374 153.82 504.559 154.796 505.985 c
155.323 506.755 158.224 507.501 159.252 506.985 c
159.925 506.648 161.161 506.138 161.642 504.585 c
S
U
U
u
u
176.888 508.54 m
177.373 506.729 177.647 506.673 179.206 505.926 c
180.047 505.523 182.932 506.328 183.565 507.288 c
183.979 507.917 184.795 508.976 184.434 510.562 c
S
169.293 506.579 m
168.808 508.391 169.017 508.576 169.993 510.002 c
170.52 510.771 173.421 511.518 174.449 511.002 c
175.122 510.665 176.358 510.155 176.839 508.601 c
S
U
u
192.005 512.554 m
192.49 510.743 192.764 510.687 194.323 509.94 c
195.164 509.537 198.049 510.341 198.682 511.302 c
199.096 511.93 199.912 512.99 199.551 514.576 c
S
184.41 510.593 m
183.925 512.404 184.134 512.589 185.111 514.016 c
185.637 514.785 188.538 515.531 189.566 515.016 c
190.239 514.678 191.475 514.168 191.956 512.615 c
S
U
U
U
U
U
U
198.693 567.549 m
146.193 567.549 L
S
u
u
u
u
193.165 562.14 m
191.839 563.466 191.574 563.377 189.85 563.245 c
188.921 563.173 186.824 561.034 186.757 559.886 c
186.712 559.135 186.536 557.809 187.64 556.615 c
S
198.762 567.635 m
200.088 566.31 199.999 566.044 199.867 564.321 c
199.795 563.392 197.656 561.295 196.508 561.227 c
195.757 561.183 194.431 561.006 193.238 562.111 c
S
U
u
182.08 551.105 m
180.754 552.431 180.489 552.343 178.765 552.21 c
177.836 552.139 175.739 550 175.672 548.852 c
175.627 548.1 175.451 546.774 176.555 545.581 c
S
187.677 556.601 m
189.003 555.275 188.914 555.01 188.782 553.287 c
188.71 552.357 186.571 550.26 185.423 550.193 c
184.672 550.149 183.346 549.972 182.153 551.077 c
S
U
U
u
u
170.927 540.028 m
169.601 541.354 169.336 541.266 167.613 541.133 c
166.683 541.062 164.587 538.922 164.519 537.774 c
164.475 537.023 164.298 535.697 165.403 534.504 c
S
176.524 545.524 m
177.85 544.198 177.762 543.933 177.629 542.209 c
177.558 541.28 175.418 539.183 174.27 539.116 c
173.519 539.072 172.193 538.895 171 540 c
S
U
u
159.842 528.994 m
158.516 530.32 158.251 530.231 156.528 530.099 c
155.598 530.027 153.502 527.888 153.434 526.74 c
153.39 525.989 153.213 524.663 154.318 523.47 c
S
165.439 534.49 m
166.765 533.164 166.677 532.899 166.544 531.175 c
166.473 530.246 164.333 528.149 163.185 528.081 c
162.434 528.037 161.108 527.86 159.915 528.965 c
S
U
U
U
U
218.297 523.477 m
154.318 523.47 L
S
u
3 i
236.922 489.623 m
237.092 489.623 237.231 489.781 237.231 489.977 c
237.231 490.172 237.092 490.33 236.922 490.33 c
236.751 490.33 236.612 490.172 236.612 489.977 c
236.612 489.781 236.751 489.623 236.922 489.623 c
s
236.922 489.977 m
S
U
u
270.047 489.623 m
270.217 489.623 270.356 489.781 270.356 489.977 c
270.356 490.172 270.217 490.33 270.047 490.33 c
269.876 490.33 269.737 490.172 269.737 489.977 c
269.737 489.781 269.876 489.623 270.047 489.623 c
s
270.047 489.977 m
S
U
u
248.047 489.623 m
248.217 489.623 248.356 489.781 248.356 489.977 c
248.356 490.172 248.217 490.33 248.047 490.33 c
247.876 490.33 247.737 490.172 247.737 489.977 c
247.737 489.781 247.876 489.623 248.047 489.623 c
s
248.047 489.977 m
S
U
u
258.672 489.623 m
258.842 489.623 258.981 489.781 258.981 489.977 c
258.981 490.172 258.842 490.33 258.672 490.33 c
258.501 490.33 258.362 490.172 258.362 489.977 c
258.362 489.781 258.501 489.623 258.672 489.623 c
s
258.672 489.977 m
S
U
u
280.672 489.623 m
280.842 489.623 280.981 489.781 280.981 489.977 c
280.981 490.172 280.842 490.33 280.672 490.33 c
280.501 490.33 280.362 490.172 280.362 489.977 c
280.362 489.781 280.501 489.623 280.672 489.623 c
s
280.672 489.977 m
S
U
u
u
u
0 i
300.015 489.905 m
300.015 488.03 300.265 487.905 301.578 486.78 c
302.285 486.173 305.281 486.203 306.14 486.967 c
306.703 487.467 307.765 488.28 307.828 489.905 c
S
292.172 489.977 m
292.172 491.852 292.422 491.977 293.734 493.102 c
294.442 493.708 297.437 493.678 298.297 492.914 c
298.859 492.414 299.922 491.602 299.984 489.977 c
S
U
u
315.656 489.869 m
315.656 487.994 315.906 487.869 317.218 486.744 c
317.926 486.137 320.921 486.167 321.781 486.931 c
322.343 487.431 323.406 488.244 323.468 489.869 c
S
307.812 489.941 m
307.812 491.816 308.062 491.941 309.375 493.066 c
310.082 493.672 313.078 493.642 313.937 492.878 c
314.5 492.378 315.562 491.566 315.625 489.941 c
S
U
U
u
u
331.375 489.816 m
331.375 487.941 331.625 487.816 332.937 486.691 c
333.645 486.084 336.64 486.114 337.5 486.878 c
338.062 487.378 339.125 488.191 339.187 489.816 c
S
323.531 489.887 m
323.531 491.762 323.781 491.887 325.093 493..012 c
325.801 493.619 328.796 493.589 329.656 492.825 c
330.218 492.325 331.281 491.512 331.343 489.887 c
S
U
u
347.015 489.78 m
347.015 487.905 347.265 487.78 348.578 486.655 c
349.285 486.048 352.281 486.078 353.14 486.842 c
353.703 487.342 354.765 488.155 354.828 489.78 c
S
339.172 489.852 m
339.172 491.727 339.422 491.852 340.734 492.977 c
341.442 493.583 344.437 493.553 345.297 492.789 c
345.859 492.289 346.922 491.477 346.984 489.852 c
S
U
U
U
407.609 489.789 m
355.109 489.789 L
S
3 i
228.172 489.727 m
120.047 489.664 L
S
U
u
0 i 0 J 0 j
[1 0 0 1 144.172 555.227]e
1 (t)t
T
/_Helvetica 9 12 0 0 z
[1 0 0 1 148.172 551.227]e
1 (0)t
T
U
u
[1 0 0 1 207.672 551.227]e
1 (1)t
T
/_Helvetica 12 12 0 0 z
[1 0 0 1 203.672 555.227]e
1 (t)t
T
U
u
/_Helvetica 9 12 0 0 z
[1 0 0 1 151.172 513.727]e
1 (2)t
T
/_Helvetica 12 12 0 0 z
[1 0 0 1 147.172 517.727]e
1 (t)t
T
U
u
/_Helvetica 9 12 0 0 z
[1 0 0 1 227.421 513.977]e
1 (3)t
T
/_Helvetica 12 12 0 0 z
[1 0 0 1 222.922 518.477]e
1 (t)t
T
U
u
/_Helvetica 9 12 0 0 z
[1 0 0 1 120.672 474.227]e
1 (4)t
T
/_Helvetica 12 12 0 0 z
[1 0 0 1 116.672 477.727]e
1 (t)t
T
U
u
/_Helvetica 9 12 0 0 z
[1 0 0 1 228.671 473.227]e
1 (5)t
T
/_Helvetica 12 12 0 0 z
[1 0 0 1 224.672 477.227]e
1 (t)t
T
U
u
/_Helvetica 9 12 0 0 z
[1 0 0 1 293.172 473.727]e
3 (n-1)t
T
/_Helvetica 12 12 0 0 z
[1 0 0 1 288.672 477.227]e
1 (t)t
T
U
u
/_Helvetica 9 12 0 0 z
[1 0 0 1 360.672 473.227]e
1 (n)t
T
/_Helvetica 12 12 0 0 z
[1 0 0 1 356.672 476.727]e
1 (t)t
T
U
u
/_Helvetica 9 12 0 0 z
[1 0 0 1 410.672 473.227]e
1 (f)t
T
/_Helvetica 12 12 0 0 z
[1 0 0 1 406.172 477.227]e
1 (t)t
T
U
U
u
u
u
u
1 J 1 j
337.171 701.017 m
337.171 699.142 337.421 699.017 338.734 697.892 c
339.442 697.285 342.437 697.315 343.296 698.079 c
343.859 698.579 344.921 699.392 344.984 701.017 c
S
329.328 701.089 m
329.328 702.964 329.578 703.089 330.89 704.214 c
331.598 704.82 334.593 704.79 335.453 704.026 c
336.015 703.526 337.078 702.714 337.14 701.089 c
S
U
u
352.812 700.981 m
352.812 699.106 353.062 698.981 354.375 697.856 c
355.082 697.25 358.078 697.28 358.937 698.044 c
359.5 698.544 360.562 699.356 360.625 700.981 c
S
344.968 701.053 m
344.968 702.928 345.218 703.053 346.531 704.178 c
347.238 704.784 350.234 704.754 351.093 703.99 c
351.656 703.49 352.718 702.678 352.781 701.053 c
S
U
U
u
u
368.531 700.928 m
368.531 699.053 368.781 698.928 370.093 697.803 c
370.801 697.196 373.796 697.226 374.656 697.99 c
375.218 698.49 376.281 699.303 376.343 700.928 c
S
360.687 701 m
360.687 702.875 360.937 703 362.25 704.125 c
362.957 704.731 365.953 704.701 366.812 703.937 c
367.375 703.437 368.437 702.625 368.5 701 c
S
U
u
384.171 700.892 m
384.171 699.017 384.421 698.892 385.734 697.767 c
386.442 697.16 389.437 697.19 390.296 697.954 c
390.859 698.454 391.921 699.267 391.984 700.892 c
S
376.328 700.964 m
376.328 702.839 376.578 702.964 377.89 704.089 c
378.598 704.695 381.593 704.665 382.453 703.901 c
383.015 703.401 384.078 702.589 384.14 700.964 c
S
U
U
U
u
149.5 701 m
97 701 L
S
u
u
u
157.515 700.964 m
157.515 699.089 157.765 698.964 159.078 697.839 c
159.785 697.232 162.781 697.262 163.64 698.026 c
164.203 698.526 165.265 699.339 165.328 700.964 c
S
149.671 701.035 m
149.671 702.91 149.921 703.035 151.234 704.16 c
151.942 704.767 154.937 704.737 155.796 703.973 c
156.359 703.473 157.421 702.66 157.484 701.035 c
S
U
u
173.156 700.928 m
173.156 699.053 173.406 698.928 174.718 697.803 c
175.426 697.196 178.421 697.226 179.281 697.99 c
179.843 698.49 180.906 699.303 180.968 700.928 c
S
165.312 701 m
165.312 702.875 165.562 703 166.875 704.125 c
167.582 704.731 170.578 704.701 171.437 703.937 c
172 703.437 173.062 702.625 173.125 701 c
S
U
U
u
u
188.875 700.875 m
188.875 699 189.125 698.875 190.437 697.75 c
191.145 697.143 194.14 697.173 195 697.937 c
195.562 698.437 196.625 699.25 196.687 700.875 c
S
181.031 700.946 m
181.031 702.821 181.281 702.946 182.593 704.071 c
183.301 704.678 186.296 704.648 187.156 703.884 c
187.718 703.384 188.781 702.571 188.843 700.946 c
S
U
u
204.515 700.839 m
204.515 698.964 204.765 698.839 206.078 697.714 c
206.785 697.107 209.781 697.137 210.64 697.901 c
211.203 698.401 212.265 699.214 212.328 700.839 c
S
196.671 700.91 m
196.671 702.785 196.921 702.91 198.234 704.035 c
198.942 704.642 201.937 704.612 202.796 703.848 c
203.359 703.348 204.421 702.535 204.484 700.91 c
S
U
U
U
265 701 m
212.5 701 L
S
U
444.5 701.25 m
392 701.25 L
S
u
3 i
275.125 700.521 m
275.295 700.521 275.434 700.679 275.434 700.875 c
275.434 701.07 275.295 701.228 275.125 701.228 c
274.954 701.228 274.815 701.07 274.815 700.875 c
274.815 700.679 274.954 700.521 275.125 700.521 c
s
275.125 700.875 m
S
U
u
308.25 700.521 m
308.42 700.521 308.559 700.679 308.559 700.875 c
308.559 701.07 308.42 701.228 308.25 701.228 c
308.079 701.228 307.94 701.07 307.94 700.875 c
307.94 700.679 308.079 700.521 308.25 700.521 c
s
308.25 700.875 m
S
U
u
286.25 700.521 m
286.42 700.521 286.559 700.679 286.559 700.875 c
286.559 701.07 286.42 701.228 286.25 701.228 c
286.079 701.228 285.94 701.07 285.94 700.875 c
285.94 700.679 286.079 700.521 286.25 700.521 c
s
286.25 700.875 m
S
U
u
296.875 700.521 m
297.045 700.521 297.184 700.679 297.184 700.875 c
297.184 701.07 297.045 701.228 296.875 701.228 c
296.704 701.228 296.565 701.07 296.565 700.875 c
296.565 700.679 296.704 700.521 296.875 700.521 c
s
296.875 700.875 m
S
U
u
318.875 700.521 m
319.045 700.521 319.184 700.679 319.184 700.875 c
319.184 701.07 319.045 701.228 318.875 701.228 c
318.704 701.228 318.565 701.07 318.565 700.875 c
318.565 700.679 318.704 700.521 318.875 700.521 c
s
318.875 700.875 m
S
U
u
0 i 0 J 0 j
[1 0 0 1 93 690]e
1 (t)t
T
/_Helvetica 9 12 0 0 z
[1 0 0 1 97 686]e
1 (0)t
T
U
u
[1 0 0 1 149.5 685.5]e
1 (1)t
T
/_Helvetica 12 12 0 0 z
[1 0 0 1 145.5 689.5]e
1 (t)t
T
U
u
/_Helvetica 9 12 0 0 z
[1 0 0 1 216.749 685.25]e
1 (2)t
T
/_Helvetica 12 12 0 0 z
[1 0 0 1 212.749 689.25]e
1 (t)t
T
U
u
/_Helvetica 9 12 0 0 z
[1 0 0 1 267.749 684.25]e
1 (3)t
T
/_Helvetica 12 12 0 0 z
[1 0 0 1 263.25 688.75]e
1 (t)t
T
U
u
/_Helvetica 9 12 0 0 z
[1 0 0 1 331 684.5]e
3 (n-1)t
T
/_Helvetica 12 12 0 0 z
[1 0 0 1 326.5 688]e
1 (t)t
T
U
u
/_Helvetica 9 12 0 0 z
[1 0 0 1 398.499 683]e
1 (n)t
T
/_Helvetica 12 12 0 0 z
[1 0 0 1 394.499 686.5]e
1 (t)t
T
U
u
/_Helvetica 9 12 0 0 z
[1 0 0 1 447.5 684.5]e
1 (f)t
T
/_Helvetica 12 12 0 0 z
[1 0 0 1 443 688.5]e
1 (t)t
T
U
U
%%Trailer
Adobe_Illustrator881 /terminate get exec
Adobe_customcolor /terminate get exec
Adobe_cshow /terminate get exec
Adobe_cmykcolor /terminate get exec
